Mass and spring dimer Fermi-Pasta-Ulam-Tsingou nanopterons with exponentially small, nonvanishing ripples

We study traveling waves in mass and spring dimer Fermi-Pasta-Ulam-Tsingou (FPUT) lattices in the long wave limit. Such lattices are known to possess nanopteron traveling waves in relative displacement coordinates. These nanopteron profiles consist of the superposition of an exponentially localized "core," which is close to a KdV solitary wave, and a periodic "ripple," whose amplitude is small beyond all algebraic orders of the long wave parameter, although a zero amplitude is not precluded. Here we deploy techniques of spatial dynamics, inspired by results of Iooss and Kirchg\"{a}ssner, Iooss and James, and Venney and Zimmer, to construct mass and spring dimer nanopterons whose ripples are both exponentially small and also nonvanishing. We first obtain "growing front" traveling waves in the original position coordinates and then pass to relative displacement. To study position, we recast its traveling wave problem as a first-order equation on an infinite-dimensional Banach space; then we develop hypotheses that, when met, allow us to reduce such a first-order problem to one solved by Lombardi. A key part of our analysis is then the passage back from the reduced problem to the original one. Our hypotheses free us from working strictly with lattices but are easily checked for FPUT mass and spring dimers. We also give a detailed exposition and reinterpretation of Lombardi's methods, to illustrate how our hypotheses work in concert with his techniques, and we provide a dialogue with prior methods of constructing FPUT nanopterons, to expose similarities and differences with the present approach.

==> fig-Lc_spectrum.tex <==
\begin{tabular}{cc}
\adjustbox{valign=t}{\begin{tikzpicture}
\draw[very thick, <->] (-2.5,0)--(2.5,0)node[right]{$\R$};
\draw[very thick, <->] (0,-2)node[below]{$c = \cs$}--(0,2)node[right]{$i\R$};

\fill[blue] (0,1)node[black,right]{\ $+i\omega_{\cs}$} circle(.2);
\fill[blue] (0,-1)node[black,right]{\ $-i\omega_{\cs}$} circle(.2);

\fill[blue] (-.25,.25) rectangle (.25,-.25);

\end{tikzpicture}}
\qquad
&
\qquad
\adjustbox{valign=t}{\begin{tikzpicture}
\draw[very thick, <->] (-2.5,0)--(2.5,0)node[right]{$\R$};
\draw[very thick, <->] (0,-2)node[below]{$|c| \gtrsim \cs$} --(0,2)node[right]{$i\R$};

\fill[blue] (0,1.25)node[black,right]{\ $+i\big(\omega_{\cs} + \O(\mu)\big)$} circle(.2);
\fill[blue] (0,-1.25)node[black,right]{\ $-i\big(\omega_{\cs} + \O(\mu)\big)$} circle(.2);

\fill[blue] (1.5,0) circle(.2);
\node[below=2pt] at (2,0){$\sqrt{\mu}\mathsf{x}_{\cs} + \O(\mu)$};

\fill[blue] (-1.5,0) circle(.2);
\node[below=2pt] at (-2,0){$-\sqrt{\mu}\mathsf{x}_{\cs} + \O(\mu)$};

\fill[red] (-.25,-.25)--(0,.25)--(.25,-.25)--cycle;

\end{tikzpicture}
}
\end{tabular}

==> fig-Lc_spectrum_legend.tex <==
\begin{tabular}{lll lll lll}
\begin{tikzpicture}
\fill[blue] (-.15,.15) rectangle (.15,-.15);
\end{tikzpicture}
& Multiplicity 4 
&\qquad
\begin{tikzpicture}
\fill[red] (-.15,-.15)--(0,.15)--(.15,-.15)--cycle;
\end{tikzpicture}
& Multiplicity 2 
&\qquad
\begin{tikzpicture}
\fill[blue] (0,0) circle(.15);
\end{tikzpicture}
& Multiplicity 1
\end{tabular}

==> fig-front.tex <==
\begin{tikzpicture}

\def\t{.25};
\def\T{1.5*\t};
\def\r{.5};
\def\c{1.1};
\def\ps{\t};
%\def\L{.5};

\draw[very thick,<->] (-7,0)--(7,0)node[right]{$X$};
\draw[very thick,<->] (0,-2)--(0,3)node[right]{$\ep\mathsf{F}_{j,\ep}^{\alpha}(\ep{X})$};

\draw[ultra thick,blue,<->] plot[domain=-7:7,smooth,samples=500] (\x,{\c*tanh(\t*\x)+\t^2*\x});

\def\lowerCenterX{4};
\def\lowerCenterY{\c*tanh(\t*\lowerCenterX)+\t^2*\lowerCenterX};

\def \lowerRad{.5};
\def \upperRad{1.35};

\def \upperCenterX{\lowerCenterX};
\def \upperCenterY{\lowerCenterY+2.5};

\def \lowerRightTanX{\lowerCenterX+\lowerRad};
\def \lowerRightTanY{\lowerCenterY};

\def \lowerLeftTanX{\lowerCenterX-\lowerRad};
\def \lowerLeftTanY{\lowerCenterY};

\def \leftAngle{pi/10};

\def \rightAngle{11*pi/10}

\draw[thick] (\lowerCenterX,{\lowerCenterY}) circle(\lowerRad);

\draw[densely dotted,thick] ({\lowerRightTanX},{\lowerRightTanY}) -- ({\upperCenterX+\upperRad*cos(-\leftAngle r)},{\upperCenterY+\upperRad*sin(-\leftAngle r)});
\draw[densely dotted,thick] ({\lowerLeftTanX},{\lowerLeftTanY}) -- ({\upperCenterX+\upperRad*cos(\rightAngle r)},{\upperCenterY+\upperRad*sin(\rightAngle  r)});

\begin{scope}

\clip ({\upperCenterX},{\upperCenterY}) circle(\upperRad);

\node[align=center,outer sep=0pt,inner sep=0pt] at ({\upperCenterX}, {\upperCenterY}){\begin{tikzpicture}

\draw[ultra thick,blue] plot[domain=-3:3,smooth,samples=500] (\x,{.2*\x+.2*sin(20*\x r)});

\end{tikzpicture}};

\end{scope}

\draw[thick] ({\upperCenterX},{\upperCenterY}) circle(\upperRad);

\end{tikzpicture}

==> fig-full_range.tex <==
\begin{tikzpicture}

\draw[very thick,<->] (-.5,0)--(3,0)node[right]{$\ep$};
\draw[very thick,<->] (0,-.5)--(0,3)node[right]{$\alpha$};

\draw[fill=blue, fill opacity=.4, thick] plot[domain=.5:2.5] (\x,{4*\x*exp(-5/\x)})--(2.5,2.5)--(0,2.5)--(0,0)--(.5,0);

\node[right] at (2.2,{4*2.2*exp(-5/2.2)}){$\alpha = \Alpha_0\ep{e}^{-\Alpha_{\infty}/\ep}$};

\draw[thick] (2.5,-.25)node[below]{$\ep_*$}--(2.5,.25);
\draw[thick] (-.25,2.5)node[left]{$\Alpha_1$}--(.25,2.5);

\end{tikzpicture}

==> fig-general_dimer.tex <==
\begin{tikzpicture}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\arith#1#2#3{
% Compute the product of the sum #3*(#1+#2).
% Tikz arithmetic does not like distributing!
#3*#1+#3*#2
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\squaremass#1#2#3{
% Draws a square with the following coordinates:
% #1 = upper left X-coordinate of square
% #2 = half of side length of square
% #3 = label inside square
\draw[fill=blue, opacity=.4, draw opacity=1,thick]
(#1,#2) rectangle (#1+2*#2,-#2);
\node at (#1+#2,0){$\boldsymbol{#3}$};
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circlemass#1#2#3{
% Draws a circle with the following parameters:
% #1 = X-coordinate of center (Y-coordinate = 0)
% #2 = radius
% #3 = label inside circle
\draw[fill=yellow,thick] (#1,0)node{$\boldsymbol{#3}$} circle(#2);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\spring#1#2#3#4{
% Draws a pointy spring with three ``upper points'' and two ``lower points'' and ``connectors'' on the left and right.
% #1 = X-coordinate of left endpoint of spring
% #2 = connector length
% #3 = ``wavelength'' of spring = distance between a ``pointy peak'' and the next X-axis intersection
% #4 = height of spring
\draw[line width = 1.5pt] (#1,0)
--(#1 + #2,0)
--(#1 + #2 + #3, #4)
--(#1 + #2 + 3*#3,-#4)
--(#1 + #2 + 5*#3,#4)
--(#1 + #2 + 7*#3,-#4)
--(#1 + #2 + 9*#3,#4)
--(#1 + #2 + 10*#3,0)
--(#1 + 2*#2 + 10*#3,0);
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\d{.15}; % horizontal spring connector length
\def\mh{1}; % side length of square mass
\def\sh{.25}; % height of point spring 
\def\swl{.15}; % wave length of point spring
\def\r{.35}; %radius of circular mass
\def \sl#1{\arith{2*\d}{10*\swl}{#1}}; % spring length, multiplied by the factor #1

% The following constants were experimentally derived.

\def\h{.45}; % height of the curly spring
\def\M{.88}; % parameter for the curly spring
\def\N{.3009}; % parameter for the curly spring
\def\E{.2}; % parameter for the curly spring

% curly spring plotting command

\def\coil#1{ 
{\N+\M*\t+\E*sin(4*\t*pi r)+#1},
{\h*cos(4*\t*pi r)}
}

% curly spring full command

\def\NLSPRING#1{
\draw[line width=1.5pt,domain={-.125:1.125},smooth,variable=\t,samples=100]
% #1 = X-coordinate of left endpoint
(#1,0)--plot(\coil{#1+\d})
--(#1+\sl{1},0);
}

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\labeldown#1#2{
% Draws a densely dotted vertical line with X-coordinate at #1 and Y-coordinate fixed.
% Puts the label #2 at the bottom of the line
\draw[densely dotted,thick] (#1,-\mh/2-\d)--(#1,-\mh/2-\d-.75)node[below]{#2}
};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\brace#1#2{
% Draws a curly brace with left endpoint X-coordinate equal to #1 and all other coordinates fixed.
% Puts the label #2 at the middle.
\draw[decoration={brace, amplitude = 10pt,mirror},decorate,thick] 
(#1,-\mh/2-\d)--node[midway,below=7pt]{#2}(#1+\sl{1}+\mh/2+\r,-\mh/2-\d)
}

% LEFT HALF CIRCULAR MASS

\fill[yellow] (-\r,\r) arc(90:-90:\r)--cycle;
\draw[thick] (-\r,\r) arc(90:-90:\r);

% FIRST CURLY SPRING

\NLSPRING{0};

% FIRST SQUARE MASS

\squaremass{\sl{1}}{\mh/2}{m};

% FIRST POINTY SPRING

\spring{\sl{1}+\mh}{\d}{\swl}{\sh};

% FIRST CIRCULAR MASS

\circlemass{\sl{2}+\mh+\r}{\r}{1};

% SECOND CURLY SPRING

\NLSPRING{\sl{2}+\mh+2*\r}:

% SECOND SQUARE MASS

\squaremass{\sl{3}+\mh+2*\r}{\mh/2}{m};

% SECOND POINTY

\spring{\sl{3}+2*\mh+2*\r}{\d}{\swl}{\sh};

% FOURTH FULL MASS

\circlemass{\sl{4}+2*\mh+3*\r}{\r}{1};

% THIRD CURLY SPRING

\NLSPRING{\sl{4}+2*\mh+4*\r};

% RIGHT HALF MASS

\fill[blue,opacity=.4]
(\sl{5}+2*\mh+4*\r,\mh/2) rectangle (\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

\draw[thick] (\sl{5}+2*\mh+4*\r+\mh/2,\mh/2)
--(\sl{5}+2*\mh+4*\r,\mh/2)
--(\sl{5}+2*\mh+4*\r,-\mh/2)
--(\sl{5}+2*\mh+4*\r+\mh/2,-\mh/2);

% LABELS

\labeldown{\sl{1}+\mh/2}{$u_{j-1}$};
\labeldown{\sl{2}+\mh+\r}{$u_j$};
\labeldown{\sl{3}+3*\mh/2+2*\r}{$u_{j+1}$};
\labeldown{\sl{4}+2*\mh + 3*\r}{$u_{j+2}$};

\brace{\sl{1}+\mh/2}{$r_{j-1}$};
\brace{\sl{2}+\mh+\r}{$r_j$};
\brace{\sl{3}+3*\mh/2+2*\r}{$r_{j+1}$};

\end{tikzpicture}

==> fig-nanopteron.tex <==
\begin{tikzpicture}

\def \nanoCoreAmp{2};
\def \nanoDecayRate{1.25};

\def \perAmp{.3};
\def \perFreq{15};

\draw[very thick,<->] (0,-.5)--(0,3)node[left]{$\ep^2\varsigma_w(\ep{X}) + \ep^3\hsf_j^{\ep}(\ep{X}) + \ep^2a_{\ep}\psf_j^{\ep}(\ep{X})$};
\draw[very thick,<->] (-7,0)--(7,0)node[right]{$X$};

\draw[ultra thick,blue] plot[domain=-6.9:6.9, samples=100, smooth] (\x,{\nanoCoreAmp/(1+(\nanoDecayRate*\x)^2)});

\def \bunderX{3.5};

\draw[thick] (-.35,\nanoCoreAmp)node[left]{$\O(\ep^2)$}--(.35,\nanoCoreAmp);
\fill[blue] (0,\nanoCoreAmp) circle(.1);

\foreach \x in {\bunderX, -\bunderX}
{
\draw[thick,densely dotted] (-\x,{\nanoCoreAmp/(1+(\nanoDecayRate*\x)^2)})--(-\x,-.75);
};

\draw[thick,decoration={brace, amplitude = 5pt,mirror},decorate] (-\bunderX,-.75)--node[midway,below]{$\O(\ep^{-1})$}(\bunderX,-.75);

\def \lowerCenterX{5.5};
\def \lowerCenterY{0};

\def \lowerRad{.5};
\def \upperRad{1.35};

\def \upperCenterX{\lowerCenterX};
\def \upperCenterY{\lowerCenterY+2.5};

\def \lowerRightTanX{\lowerCenterX+\lowerRad};
\def \lowerRightTanY{\lowerCenterY};

\def \lowerLeftTanX{\lowerCenterX-\lowerRad};
\def \lowerLeftTanY{\lowerCenterY};

\def \leftAngle{pi/10};

\def \rightAngle{11*pi/10}

\draw[thick] (\lowerCenterX,\lowerCenterY) circle(\lowerRad);

\draw[densely dotted,thick] (\lowerRightTanX,\lowerRightTanY) -- ({\upperCenterX+\upperRad*cos(-\leftAngle r)},{\upperCenterY+\upperRad*sin(-\leftAngle r)});
\draw[densely dotted,thick] (\lowerLeftTanX,\lowerLeftTanY) -- ({\upperCenterX+\upperRad*cos(\rightAngle r)},{\upperCenterY+\upperRad*sin(\rightAngle  r)});

\def \peaks{3};

\begin{scope}

\clip (\upperCenterX,\upperCenterY) circle(\upperRad);

\node[align=center,outer sep=0pt,inner sep=0pt] at (\upperCenterX, \upperCenterY){\begin{tikzpicture}

\draw[ultra thick,blue] plot[domain=-\upperRad-.1:\upperRad+.1,samples=100,smooth] (\x,{\perAmp*cos((2*\peaks-.5)*pi*\x/\upperRad r)});

\end{tikzpicture}};

\end{scope}

\node[below] at (\upperCenterX,\upperCenterY-\perAmp){freq.\@$\sim\O(1)$};

\draw[thick] (\upperCenterX,\upperCenterY) circle(\upperRad);

\draw[thick,densely dotted] 
({\upperCenterX-(2*\peaks-2)*\upperRad/(2*\peaks-.5)-1},{\upperCenterY+\perAmp})
--
({\upperCenterX-(2*\peaks-2)*\upperRad/(2*\peaks-.5)},{\upperCenterY+\perAmp});

\draw[thick,densely dotted] 
({\upperCenterX-(2*\peaks-2)*\upperRad/(2*\peaks-.5)-1},{\upperCenterY-\perAmp})
--
({\upperCenterX-(2*\peaks-1)*\upperRad/(2*\peaks-.5)},{\upperCenterY-\perAmp});

\draw [line width = .75pt,decorate,decoration={brace,amplitude=2pt,mirror}] 
({\upperCenterX-(2*\peaks-2)*\upperRad/(2*\peaks-.5)-1},{\upperCenterY+\perAmp})
--node[midway,left]{amp.\@ $\sim \O(\ep^{\infty})$}
({\upperCenterX-(2*\peaks-2)*\upperRad/(2*\peaks-.5)-1},{\upperCenterY-\perAmp});

\draw[->,thick,dashed] (-2.5,1)node[left]{expn.\@ loc.\@ core}--(-1,1);
\draw[->,thick,dashed] (3.5,3.5)node[left]{per.\@ ripples} to[bend left=20] (5,2.88);

\end{tikzpicture}

==> fig-periodic_range.tex <==
\begin{tikzpicture}

\draw[very thick,<->] (-.5,0)--(3,0)node[right]{$\ep$};
\draw[very thick,<->] (0,-.5)--(0,3)node[right]{$\alpha$};

\draw[fill=blue, fill opacity=.4, thick] (0,2.5)--(2.5,2.5)--(2.5,0)--(0,0)--cycle;

\draw[thick] (2.5,-.25)node[below]{$\ep_*$}--(2.5,.25);
\draw[thick] (-.25,2.5)node[left]{$\Alpha_1$}--(.25,2.5);

\end{tikzpicture}

==> fig-reduction.tex <==
\begin{tikzpicture}

\node[draw, thick, draw = blue, rectangle, rounded corners] 
at (0,0)
{\eqref{eqn: abstract ode} $U' = \L_0U + \mu\L_1(\mu)U + \nl(U,\mu) \qquad \sigma(\L_0) \cap i\R = 0^{4+}i\omega$ 
};

\draw[thick,blue,->] 
(0,-.5)
--node[pos=.4,right,black]
{\begin{minipage}{1in}
\begin{align*} U &= \mu\chi_0+V 
\\ \mu &\in \R, \ \chi_0^*[V] = 0
\end{align*} 
\end{minipage}
}(0,-2);

\node[draw, thick, draw = blue, rectangle, rounded corners] 
at (0,-2.5)
{\eqref{eqn: V} $V' = \hL_0V + \mu\hL_1(\mu)V + \hnl(V,\mu) \qquad \sigma(\hL_0) \cap i\R = 0^{3+}i\omega$
};

\draw[thick,blue,->] 
(0,-3)
--node[pos=.4,right,black]
{\begin{minipage}{1in} 
\begin{align*} V &= \tau\chi_3+W 
\\ \tau &\in \R, \ \chi_0^*[W] = \chi_3^*[W] = 0 
\end{align*} 
\end{minipage}
}(0,-4.5);

\node[draw, thick, draw = blue, rectangle, rounded corners] 
at (0,-5){\eqref{eqn: fully reduced} $W' = \tL_0W + \mu\tL_1(\mu)W + \tnl(W,\mu) \qquad \sigma(\tL_0) \cap i\R = 0^{2+}i\omega$
};

\end{tikzpicture}
